Dream machine -- the next creative economy

We examine the structural transformation of creative industries under generative artificial intelligence, drawing on 374 primary sources spanning policy documents, industry data, creator surveys, and platform analytics. Beginning with the December 2024 release of OpenAI's Sora video model as a watershed event, we trace the historical pattern of creative resistance to technological disruption, then develop an analytical framework -- the Human-AI Agency Continuum for mapping the spectrum of human and machine collaboration in creative work. We present evidence for the "slop ceiling," an audience-imposed quality threshold that constrains AI-generated content to approximately 1--3% of platform streams despite comprising 44% of uploads. Analysis of the UK Government's 2025 consultation on AI and copyright (over 11,500 responses, 88% opposing expanded AI training rights) reveals deep structural tensions between technology firms and creative workers. We investigate how major studios, from Disney's $1 billion OpenAI investment to Netflix's AI-native animation unit, are positioning for an AI-augmented production pipeline. The work covers coordination collapse in creative supply chains, the emergence of new professional roles such as prompt engineers and AI orchestrators, and proposes four principles for navigating the transition: transparency, consent, compensation, and human-centred design. Eight appendices provide quantitative analysis, a glossary, topical bibliography, and deep dives into shadow AI adoption, AI stigma, and algorithmic intent.

==> figures/tikz_88_percent.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[
    font=\small,
    every node/.style={align=center}
  ]

    % --- Horizontal stacked bar ---
    % Total width = 10cm representing 100%
    % 88% darkblue = 8.8cm
    % 3%  chaptergrey = 0.3cm
    % 9%  lightgrey = 0.9cm

    \def\barheight{1.2}
    \def\bary{0}

    % 88% segment (darkblue)
    \fill[darkblue, rounded corners=3pt]
      (0, \bary) rectangle (8.8, \barheight);

    % 3% segment (chaptergrey) — give it 1.5cm minimum width for visibility
    \fill[chaptergrey]
      (8.8, \bary) rectangle (9.1, \barheight);

    % 9% segment (lightgrey)
    \fill[lightgrey, rounded corners=3pt]
      (9.1, \bary) rectangle (10.0, \barheight);

    % Bar outline
    \draw[chaptergrey!60, thin, rounded corners=3pt]
      (0, \bary) rectangle (10.0, \barheight);

    % Segment dividers
    \draw[white, thin] (8.8, \bary) -- (8.8, \barheight);
    \draw[white, thin] (9.1, \bary) -- (9.1, \barheight);

    % In-bar labels
    \node[text=white, font=\large\bfseries] at (4.4, 0.6) {88\%};
    % 3% too narrow for in-bar text

    % --- Annotation lines and labels below bar ---

    % 88% label
    \draw[darkblue, thin] (4.4, \bary) -- (4.4, -0.5);
    \node[darkblue, font=\small\bfseries, anchor=north] at (4.4, -0.55)
      {88\% -- Support licensing\\as default};

    % 3% label
    \draw[chaptergrey, thin] (8.95, \bary) -- (8.95, -0.5);
    \node[chaptergrey, font=\scriptsize\bfseries, anchor=north] at (8.95, -0.55)
      {3\%\\opt-out};

    % 9% label
    \draw[chaptergrey!70, thin] (9.55, \bary) -- (9.55, -0.5);
    \node[chaptergrey!70, font=\scriptsize, anchor=north] at (9.55, -0.55)
      {9\%\\other};

    % --- Statistics annotation above bar ---
    \node[chaptergrey, font=\small, anchor=west] at (0, 1.75)
      {Total respondents: \textbf{11,514}};
    \node[chaptergrey!80, font=\scriptsize, anchor=west] at (0, 1.35)
      {of whom 10,112 responded via the Citizen Space portal};

    % --- X-axis ticks ---
    \foreach \x/\lbl in {0/0\%, 2.5/25\%, 5.0/50\%, 7.5/75\%, 10.0/100\%}{
      \draw[chaptergrey!50, thin] (\x, \bary) -- (\x, \bary-0.15);
      \node[chaptergrey!70, font=\scriptsize] at (\x, -1.65) {\lbl};
    }

  \end{tikzpicture}
  \caption{UK DSIT Copyright and AI Consultation results (December 2025): 88\% of respondents supported mandatory licensing.}
  \label{fig:88-percent}
\end{figure}


==> figures/tikz_agency_continuum.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[font=\small, every node/.style={align=center}]
    % Five coloured segments
    \fill[darkgreen] (0,0) rectangle (2.4,0.7);
    \fill[darkgreen!75!darkblue] (2.4,0) rectangle (4.8,0.7);
    \fill[darkgreen!50!darkblue] (4.8,0) rectangle (7.2,0.7);
    \fill[darkgreen!25!darkblue] (7.2,0) rectangle (9.6,0.7);
    \fill[darkblue] (9.6,0) rectangle (12,0.7);

    % Outline
    \draw[chaptergrey, thick] (0,0) rectangle (12, 0.7);

    % Position labels
    \node[text width=2.2cm, font=\scriptsize] at (1.2, -0.55)
      {\textbf{Human-only}\\[1pt]{\color{chaptergrey}traditional craft}};
    \node[text width=2.2cm, font=\scriptsize] at (3.6, -0.55)
      {\textbf{AI-assisted}\\[1pt]{\color{chaptergrey}spell-check, auto-tune}};
    \node[text width=2.2cm, font=\scriptsize] at (6.0, -0.55)
      {\textbf{AI-augmented}\\[1pt]{\color{chaptergrey}Copilot, Firefly}};
    \node[text width=2.2cm, font=\scriptsize] at (8.4, -0.55)
      {\textbf{AI-directed}\\[1pt]{\color{chaptergrey}orchestrates agents}};
    \node[text width=2.2cm, font=\scriptsize] at (10.8, -0.55)
      {\textbf{AI-autonomous}\\[1pt]{\color{chaptergrey}approves/rejects}};

    % End labels
    \node[darkgreen, font=\small\bfseries, anchor=west] at (0, 1.15)
      {Full Human Control};
    \node[darkblue, font=\small\bfseries, anchor=east] at (12, 1.15)
      {Full AI Autonomy};

    % Arrow
    \draw[-stealth, chaptergrey, thick] (0, -1.4) -- (12, -1.4);
    \node[chaptergrey, font=\scriptsize, anchor=west] at (0, -1.65)
      {Increasing AI agency};
  \end{tikzpicture}
  \caption{The Human--AI Agency Continuum: five positions on the spectrum of creative control.}
  \label{fig:agency-continuum}
\end{figure}


==> figures/tikz_coordination_collapse.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[
    font=\small,
    every node/.style={align=center},
    >=stealth
  ]

    % Central node
    \node[
      draw=darkblue, fill=darkblue, text=white,
      rounded corners=4pt, minimum width=2.8cm, minimum height=1.0cm,
      font=\small\bfseries
    ] (centre) at (0,0) {Creative\\Organisation};

    % Ring nodes (6 positions, evenly spaced)
    \node[
      draw=darkgreen, fill=darkgreen!15!white, text=darkgreen!70!black,
      rounded corners=3pt, minimum width=2.2cm, minimum height=0.85cm,
      font=\scriptsize\bfseries
    ] (talent) at (0, 3.6) {Human Talent};

    \node[
      draw=darkblue, fill=darkblue!12!white, text=darkblue,
      rounded corners=3pt, minimum width=2.2cm, minimum height=0.85cm,
      font=\scriptsize\bfseries
    ] (ai) at (3.12, 1.8) {AI Agents};

    \node[
      draw=rulegold, fill=rulegold!15!white, text=rulegold!70!black,
      rounded corners=3pt, minimum width=2.2cm, minimum height=0.85cm,
      font=\scriptsize\bfseries
    ] (clients) at (3.12, -1.8) {Clients};

    \node[
      draw=chaptergrey, fill=chaptergrey!12!white, text=chaptergrey,
      rounded corners=3pt, minimum width=2.2cm, minimum height=0.85cm,
      font=\scriptsize\bfseries
    ] (audience) at (0, -3.6) {Audience};

    \node[
      draw=rulegold, fill=rulegold!15!white, text=rulegold!70!black,
      rounded corners=3pt, minimum width=2.2cm, minimum height=0.85cm,
      font=\scriptsize\bfseries
    ] (rights) at (-3.12, -1.8) {Rights Holders};

    \node[
      draw=darkblue, fill=darkblue!12!white, text=darkblue,
      rounded corners=3pt, minimum width=2.2cm, minimum height=0.85cm,
      font=\scriptsize\bfseries
    ] (platform) at (-3.12, 1.8) {Platform APIs};

    % Solid lines: traditional coordination paths (intact)
    \draw[darkgreen, thick] (centre) -- (talent);
    \draw[chaptergrey, thick] (centre) -- (audience);

    % Dashed lines: AI-disrupted paths
    \draw[darkblue!50, thick, dashed] (centre) -- (ai);
    \draw[rulegold!70!black, thick, dashed] (centre) -- (clients);
    \draw[rulegold!70!black, thick, dashed] (centre) -- (rights);
    \draw[darkblue!50, thick, dashed] (centre) -- (platform);

    % Broken connections: draw with red X marks
    % Broken: AI Agents <-> Human Talent
    \draw[alertred, thick, dashed] (ai) -- (talent);
    \node[alertred, font=\Large\bfseries] at (1.9, 2.8) {$\times$};

    % Broken: Rights Holders <-> Platform APIs
    \draw[alertred, thick, dashed] (rights) -- (platform);
    \node[alertred, font=\Large\bfseries] at (-3.12, 0) {$\times$};

    % Broken: Clients <-> Audience
    \draw[alertred, thick, dashed] (clients) -- (audience);
    \node[alertred, font=\Large\bfseries] at (1.9, -2.8) {$\times$};

    % Legend
    \begin{scope}[shift={(-5.0,-4.8)}]
      \draw[darkgreen, thick] (0,0) -- (0.7,0);
      \node[anchor=west, font=\scriptsize, text=chaptergrey] at (0.8,0) {Traditional path (intact)};
      \draw[darkblue!60, thick, dashed] (0,-0.45) -- (0.7,-0.45);
      \node[anchor=west, font=\scriptsize, text=chaptergrey] at (0.8,-0.45) {AI-disrupted path};
      \draw[alertred, thick, dashed] (0,-0.9) -- (0.7,-0.9);
      \node[alertred, font=\small\bfseries] at (0.35, -0.88) {$\times$};
      \node[anchor=west, font=\scriptsize, text=chaptergrey] at (0.8,-0.9) {Coordination failure};
    \end{scope}

  \end{tikzpicture}
  \caption{Coordination Collapse: the multiplication of interfaces between human and AI stakeholders overwhelms traditional organisational structures.}
  \label{fig:coordination-collapse}
\end{figure}


==> figures/tikz_four_principles.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[
    font=\small,
    every node/.style={align=center},
    >=stealth
  ]

    % --- Four principle boxes ---

    % Top-left: Transparency (darkblue)
    \node[
      draw=darkblue, fill=darkblue, text=white,
      rounded corners=5pt,
      minimum width=4.8cm, minimum height=2.4cm,
      font=\small
    ] (transparency) at (-2.8, 2.2) {
      \textbf{Transparency}\\[4pt]
      \footnotesize Disclose when AI is\\used in the creative pipeline
    };

    % Top-right: Consent (darkgreen)
    \node[
      draw=darkgreen, fill=darkgreen, text=white,
      rounded corners=5pt,
      minimum width=4.8cm, minimum height=2.4cm,
      font=\small
    ] (consent) at (2.8, 2.2) {
      \textbf{Consent}\\[4pt]
      \footnotesize Creators must opt in\\to training data use
    };

    % Bottom-left: Compensation (rulegold)
    \node[
      draw=rulegold, fill=rulegold, text=white,
      rounded corners=5pt,
      minimum width=4.8cm, minimum height=2.4cm,
      font=\small
    ] (compensation) at (-2.8, -2.2) {
      \textbf{Compensation}\\[4pt]
      \footnotesize Fair economic return for\\data and creative work
    };

    % Bottom-right: Accountability (chaptergrey)
    \node[
      draw=chaptergrey, fill=chaptergrey, text=white,
      rounded corners=5pt,
      minimum width=4.8cm, minimum height=2.4cm,
      font=\small
    ] (accountability) at (2.8, -2.2) {
      \textbf{Accountability}\\[4pt]
      \footnotesize Clear liability chains for\\AI-generated output
    };

    % Centre label
    \node[
      draw=chaptergrey!40, fill=white,
      rounded corners=4pt,
      minimum width=2.8cm, minimum height=1.2cm,
      font=\small\bfseries, text=chaptergrey
    ] (centre) at (0, 0) {The Four\\Principles};

    % Connecting lines from each box to centre
    \draw[chaptergrey!50, thin] (transparency.south east) -- (centre.north west);
    \draw[chaptergrey!50, thin] (consent.south west) -- (centre.north east);
    \draw[chaptergrey!50, thin] (compensation.north east) -- (centre.south west);
    \draw[chaptergrey!50, thin] (accountability.north west) -- (centre.south east);

  \end{tikzpicture}
  \caption{The Four Principles: the book's proposed framework for governing AI in the creative industries.}
  \label{fig:four-principles}
\end{figure}


==> figures/tikz_slop_ceiling.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[
    font=\small,
    >=stealth
  ]
    % Axes
    \draw[->, thick, chaptergrey] (0,0) -- (9.5,0)
      node[right, font=\small] {Volume of AI-generated content};
    \draw[->, thick, chaptergrey] (0,0) -- (0,6.5)
      node[above, font=\small] {Audience acceptance};

    % Axis tick labels (log-scale feel)
    \foreach \x/\lbl in {1/Low, 3/Medium, 5.5/High, 8/Very high}{
      \node[chaptergrey, font=\scriptsize, below] at (\x, -0.05) {\lbl};
    }

    % Tolerance threshold (horizontal dashed line)
    \draw[rulegold, dashed, thick] (0, 4.5) -- (9.2, 4.5)
      node[right, font=\scriptsize, text=rulegold, align=left] {Audience tolerance\\threshold};

    % Shaded accepted region (below ceiling)
    \fill[darkgreen!12!white] (0,0) rectangle (9.2, 4.5);
    % Shaded rejected region (above ceiling)
    \fill[darkblue!8!white] (0, 4.5) rectangle (9.2, 6.2);

    % Region labels
    \node[darkgreen!60!black, font=\small\itshape] at (4.6, 2.2) {Accepted};
    \node[darkblue!70!black, font=\small\itshape] at (4.6, 5.4) {Rejected};

    % Growth curve: rises steeply then flattens hard at ceiling
    % Parametric: y = 4.5 * (1 - exp(-x/2.5))  approximated with plot
    \draw[darkblue, very thick, smooth] plot coordinates {
      (0.0, 0.00)
      (0.5, 0.84)
      (1.0, 1.55)
      (1.5, 2.14)
      (2.0, 2.62)
      (2.5, 3.02)
      (3.0, 3.35)
      (3.5, 3.62)
      (4.0, 3.83)
      (4.5, 4.01)
      (5.0, 4.15)
      (5.5, 4.26)
      (6.0, 4.33)
      (6.5, 4.38)
      (7.0, 4.42)
      (7.5, 4.44)
      (8.0, 4.46)
      (8.5, 4.47)
      (9.0, 4.48)
    };

    % Annotate the Deezer data point
    \fill[rulegold] (7.5, 4.44) circle (3pt);
    \draw[rulegold, thin] (7.5, 4.44) -- (6.2, 5.7);
    \node[rulegold, font=\scriptsize, align=left, anchor=south west] at (3.9, 5.7)
      {Deezer: 75,000 AI tracks/day\\1--3\% of streams};

    % X-axis origin label
    \node[chaptergrey, font=\scriptsize] at (0, -0.35) {0};

  \end{tikzpicture}
  \caption{The Slop Ceiling: audience tolerance imposes a hard quality threshold on AI-generated content.}
  \label{fig:slop-ceiling}
\end{figure}


==> figures/tikz_toolchain_layers.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[
    font=\small,
    every node/.style={align=center}
  ]

    % Layer definitions: {y-position, half-width, fill colour, text colour, title, subtitle}
    % Layers drawn bottom to top, widest at bottom

    % Layer 1: Foundation Models (darkblue, widest)
    \fill[darkblue, rounded corners=3pt]
      (-5.5, 0.0) rectangle (5.5, 1.0);
    \node[text=white, font=\small\bfseries] at (0, 0.62)
      {Foundation Models};
    \node[text=white!80!darkblue, font=\scriptsize] at (0, 0.25)
      {GPT, Claude, Gemini, Llama, Stable Diffusion};

    % Layer 2: Creative Middleware (darkgreen)
    \fill[darkgreen, rounded corners=3pt]
      (-4.6, 1.15) rectangle (4.6, 2.15);
    \node[text=white, font=\small\bfseries] at (0, 1.77)
      {Creative Middleware};
    \node[text=white!80!darkgreen, font=\scriptsize] at (0, 1.40)
      {ComfyUI, Runway, ElevenLabs, Suno};

    % Layer 3: Application Layer (rulegold)
    \fill[rulegold, rounded corners=3pt]
      (-3.7, 2.30) rectangle (3.7, 3.30);
    \node[text=white, font=\small\bfseries] at (0, 2.92)
      {Application Layer};
    \node[text=white!80!rulegold, font=\scriptsize] at (0, 2.55)
      {Adobe Creative Suite, DaVinci, Pro Tools};

    % Layer 4: Orchestration (chaptergrey)
    \fill[chaptergrey, rounded corners=3pt]
      (-2.8, 3.45) rectangle (2.8, 4.45);
    \node[text=white, font=\small\bfseries] at (0, 4.07)
      {Orchestration};
    \node[text=white!80!chaptergrey, font=\scriptsize] at (0, 3.70)
      {Multi-agent systems, Claude Code, MCP};

    % Layer 5: Human Creative (white/outline, narrowest)
    \fill[white, rounded corners=3pt]
      (-1.9, 4.60) rectangle (1.9, 5.60);
    \draw[chaptergrey, thick, rounded corners=3pt]
      (-1.9, 4.60) rectangle (1.9, 5.60);
    \node[text=chaptergrey, font=\small\bfseries] at (0, 5.22)
      {Human Creative};
    \node[text=chaptergrey!80, font=\scriptsize] at (0, 4.85)
      {Intent, Taste, Judgement};

    % Width annotation arrows on right side
    \draw[chaptergrey!60, <->, thin] (5.7, 0.0) -- (5.7, 1.0)
      node[midway, right, font=\scriptsize, text=chaptergrey] {};
    \node[chaptergrey!60, font=\scriptsize, anchor=west] at (5.8, 5.1)
      {Narrowing\\scope};
    \draw[chaptergrey!40, ->, thin] (5.8, 4.9) -- (5.8, 0.5);

    % Bottom label
    \node[chaptergrey, font=\scriptsize\itshape] at (0, -0.35)
      {$\leftarrow$ Wider ecosystem reach \hspace{2cm} Narrower human creative domain $\rightarrow$};

  \end{tikzpicture}
  \caption{The creative AI toolchain: five layers from foundation models to human creative intent.}
  \label{fig:toolchain-layers}
\end{figure}

